Bringing Closure to False Discovery Rate Control: A General Principle for Multiple Testing

We present a novel necessary and sufficient principle for multiple testing methods controlling an expected loss. This principle asserts that every such multiple testing method is a special case of a general closed testing procedure based on e-values. It generalizes the Closure Principle, known to underlie all methods controlling familywise error and tail probabilities of false discovery proportions, to a large class of error rates -- in particular to the false discovery rate (FDR). By writing existing methods as special cases of this procedure, we can achieve uniform improvements, as we demonstrate for the e-Benjamini-Hochberg and the Benjamini-Yekutieli procedures, and the self-consistent method of Su (2018). We also show that methods derived using our novel e-Closure Principle generally control their error rate not just for one rejected set, but simultaneously over many, allowing post hoc flexibility for the researcher. Moreover, because all multiple testing methods for the expected loss error metrics covered by our framework are derived from the same procedure, researchers may even choose the error metric post hoc. Under certain conditions, this flexibility even extends to post hoc choice of the nominal error rate.

==> figures/bh_simul.tex <==
%\begin{tikzpicture}[scale=1]
%    \begin{axis}[
%    %  legend style={at={(-2cm,0.9)}, anchor=west, legend columns=1, draw=none},
%        width=12.5cm, 
%        height=10cm,
%        axis x line=bottom, 
%        xlabel={$i$}, 
%        xmin=0, 
%        xmax=11, 
%        xtick={1,2,3,4,5,6,7,8,9,10,11}, 
%        xticklabels={1,2,3,4,5,6,7,8,9,10,11},
%        axis y line=left, 
%        ylabel={$\pvalue_{(i)}$}, 
%        ymin=0, 
%        ymax=1, 
%        ytick={0, 0.2, 0.4, 0.6, 0.8, 1}, 
%        yticklabels={$0$,$\alpha=0.2$, , , , $1$}]
%    \addplot[only marks, mark color=black, mark=*] coordinates {
%      ( 6,0.052 ) ( 7,0.074 ) ( 8,0.124 ) 
%    };
%    \addplot[only marks, mark color=black, mark=*, fill=white] coordinates {
%( 1,0.0001 ) ( 2,0.013 ) ( 3,0.019 ) ( 4,0.021 )  
%    };
%
%    \addplot[only marks, mark color=black, mark=*, fill=white] coordinates {
%( 5,0.044 )  ( 9,0.486 ) ( 10,0.661 ) ( 11,0.848 )
%    };
%    \addplot[black, thick, domain=0:11] {0.2/11 * x};
%    %\legend{$\,\,$ $\cBH$};
%\end{axis}
%\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
    %  legend style={at={(-2cm,0.9)}, anchor=west, legend columns=1, draw=none},
        width=12.5cm, 
        height=10cm,
        axis x line=bottom, 
        xlabel={$i$}, 
        xmin=0, 
        xmax=11, 
        xtick={1,2,3,4,5,6,7,8,9,10,11}, 
        xticklabels={1,2,3,4,5,6,7,8,9,10,11},
        axis y line=left, 
        ylabel={$\pvalue_{(i)}$}, 
        ymin=0, 
        ymax=1, 
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1}, 
        yticklabels={$0$,$\alpha=0.2$, , , , $1$}]
    
    % Fill area under the BH line
    \addplot[fill=gray, opacity=0.3, domain=0:11] {0.2/11 * x} \closedcycle;
    
    \addplot[only marks, mark color=black, mark=*] coordinates {
      ( 6,0.052 ) ( 7,0.074 ) ( 8,0.124 ) 
    };
    \addplot[only marks, mark color=black, mark=*, fill=white] coordinates {
( 1,0.0001 ) ( 2,0.013 ) ( 3,0.019 ) ( 4,0.021 )  
    };

    \addplot[only marks, mark color=black, mark=*, fill=white] coordinates {
( 5,0.044 )  ( 9,0.486 ) ( 10,0.661 ) ( 11,0.848 )
    };
    \addplot[black, thick, domain=0:11] {0.2/11 * x};
    
    % BH label positioned below the diagonal line
    \node[anchor=north] at (axis cs:10,0.16) {BH};
    
    % Rectangle around the three black dots
    \draw[rounded corners=3pt] (axis cs:5.7,0.03) rectangle (axis cs:8.3,0.14);
    
    % Text with arrow pointing to black dots
    \node[anchor=south] at (axis cs:6,0.25) {$\cBH$: simultaneity over sets that drop at most 2 from BH.};
    \draw[->, thick] (axis cs:6,0.24) -- (axis cs:7,0.15);
    
    %\legend{$\,\,$ $\cBH$};
\end{axis}
\end{tikzpicture}


==> figures/donation_ebh_alg.tex <==
\begin{tikzpicture}[scale=2]
    % axes
    \draw[->] (-2.5,0) -- (2.5,0);
    \draw[->] (0,-2) -- (0,2.5);

    % labels
    \node at (-2.2,1.5) {$A_i$};
    \node at (-1.8,-0.8) {$m_i$};
    \node at (-0.5,-1.5) {$u_i$};
    \node at (1.2,-1.8) {$D_i$};

    % critical time
    \node at (2.2,0.8) {$t_i = \frac{m}{a_i}$};

    % hyperbolic curves
    \draw[thick] plot[smooth,domain=-2:-0.3] (\x,{1/\x});
    \draw[thick] plot[smooth,domain=0.3:2] (\x,{1/\x});
    \draw[thick] plot[smooth,domain=-2:-0.3] (\x,{-1/\x});
    \draw[thick] plot[smooth,domain=0.3:2] (\x,{-1/\x});

    % asymptotic lines
    \draw[dashed] (-2,0.7) -- (2,0.7);
    \draw[dashed] (-2,-0.7) -- (2,-0.7);

    % critical line
    \draw[dashed] (0.7,-2) -- (0.7,2.5);

    % scatter points
    \foreach \i in {1,...,8} {
        \pgfmathsetmacro\x{rand*1.5}
        \pgfmathsetmacro\y{rand*1.5}
        \fill[opacity=0.6] (\x,\y) circle (0.05);
    }
    \foreach \i in {1,...,6} {
        \pgfmathsetmacro\x{rand*1.5-0.5}
        \pgfmathsetmacro\y{rand*0.8-1.2}
        \fill[opacity=0.6] (\x,\y) circle (0.05);
    }

    % wavy curves at bottom
    \draw[decoration={snake,amplitude=0.1cm,segment length=0.3cm},decorate]
        (-2,-1.5) -- (2,-1.5);
\end{tikzpicture}


==> figures/tikz_k_rejections_BY.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
	xmin = 1,
	xmax = 20,
	xtick = {5,10,15,20},
	ymin = 0,
	ymax = 0.05,
	ytick = {0,0.01,0.02,0.03,0.04,0.05},
	yticklabels = {0,0.01,0.02,0.03,0.04,0.05},
	 ytick scale label code/.code={},
	ylabel=$p$-value,
	xlabel=rank,
        height=10cm,
	width=10cm,
		legend style={legend columns=1, at={(0.275,0.975)}}
]
 \addplot[color=blue, very thick,  mark size=2pt, mark=*, fill=blue, fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,0.0077 ) ( 6,0.0063 ) ( 5,0.0053 ) ( 4,0.0044 ) ( 3,0.0044 ) ( 2,0.0038 ) ( 1,0.003 )
};
 \addlegendentry{$k=7$}
\addplot[color=red, very thick,  mark size=2pt, mark=*, fill=red, fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,0.0333 ) ( 18,0.0273 ) ( 17,0.024 ) ( 16,0.0208 ) ( 15,0.0129 ) ( 14,0.0129 ) ( 13,0.0129 ) ( 12,0.0129 ) ( 11,0.0129 ) ( 10,0.0129 ) ( 9,0.0129 ) ( 8,0.0129 ) ( 7,0.0129 ) ( 6,0.0129 ) ( 5,0.0123 ) ( 4,0.0057 ) ( 3,0.0057 ) ( 2,0.0057 ) ( 1,0.0057 )
};
 \addlegendentry{$k=19$}
 \addplot[color=black, very thick,  mark size=2pt, mark=*] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 )
};
\end{axis}
\end{tikzpicture}~
\begin{tikzpicture}[scale=.7, define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
xmin = 1,
	xmax = 20,
	xtick = {5,10,15,20},
	ymin = 0,
	ymax = 0.05,
	ytick = {0,0.01,0.02,0.03,0.04,0.05},
	yticklabels = {0,0.01,0.02,0.03,0.04,0.05},
	 ytick scale label code/.code={},
	ylabel=,
	xlabel=rank,
        height=10cm,
	width=10cm
]
\addplot[rgb color={255, 0, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,0.0333 ) ( 18,0.0273 ) ( 17,0.024 ) ( 16,0.0208 ) ( 15,0.0129 ) ( 14,0.0129 ) ( 13,0.0129 ) ( 12,0.0129 ) ( 11,0.0129 ) ( 10,0.0129 ) ( 9,0.0129 ) ( 8,0.0129 ) ( 7,0.0129 ) ( 6,0.0129 ) ( 5,0.0123 ) ( 4,0.0057 ) ( 3,0.0057 ) ( 2,0.0057 ) ( 1,0.0057 )
};
% \addlegendentry{$k=19$}
\addplot[rgb color={255, 195, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,0.0204 ) ( 14,0.0193 ) ( 13,0.0115 ) ( 12,0.0115 ) ( 11,0.0115 ) ( 10,0.0115 ) ( 9,0.0115 ) ( 8,0.0115 ) ( 7,0.0115 ) ( 6,0.0115 ) ( 5,0.0078 ) ( 4,0.0067 ) ( 3,0.0065 ) ( 2,0.0062 ) ( 1,0.0051 )
};
% \addlegendentry{$k=15$}
\addplot[rgb color={255, 255, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,0.0184 ) ( 12,0.0128 ) ( 11,0.0128 ) ( 10,0.0128 ) ( 9,0.0128 ) ( 8,0.0124 ) ( 7,0.009 ) ( 6,0.0084 ) ( 5,0.0068 ) ( 4,0.0068 ) ( 3,0.0052 ) ( 2,0.0047 ) ( 1,0.0047 )
};
% \addlegendentry{$k=13$}
\addplot[rgb color={170, 213, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,0.0177 ) ( 11,0.0102 ) ( 10,0.0102 ) ( 9,0.0102 ) ( 8,0.0102 ) ( 7,0.0102 ) ( 6,0.0078 ) ( 5,0.0067 ) ( 4,0.0067 ) ( 3,0.0063 ) ( 2,0.0055 ) ( 1,0.0044 )
};
% \addlegendentry{$k=12$}
\addplot[rgb color={85, 170, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,0.0171 ) ( 10,0.0083 ) ( 9,0.0083 ) ( 8,0.0083 ) ( 7,0.0083 ) ( 6,0.0083 ) ( 5,0.0083 ) ( 4,0.0067 ) ( 3,0.0049 ) ( 2,0.0045 ) ( 1,0.0045 )
};
% \addlegendentry{$k=11$}
\addplot[rgb color={0, 128, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,0.0151 ) ( 9,0.0115 ) ( 8,0.0098 ) ( 7,0.0087 ) ( 6,0.0072 ) ( 5,0.0045 ) ( 4,0.0045 ) ( 3,0.0045 ) ( 2,0.0045 ) ( 1,0.0045 )
};
% \addlegendentry{$k=10$}
\addplot[rgb color={0, 85, 85}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,0.0121 ) ( 8,0.0099 ) ( 7,0.0073 ) ( 6,0.007 ) ( 5,0.0065 ) ( 4,0.005 ) ( 3,0.0046 ) ( 2,0.0046 ) ( 1,0.0038 )
};
% \addlegendentry{$k=9$}
\addplot[rgb color={0, 43, 170}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,0.0097 ) ( 7,0.0079 ) ( 6,0.0067 ) ( 5,0.0053 ) ( 4,0.0049 ) ( 3,0.0045 ) ( 2,0.0037 ) ( 1,0.0037 )
};
% \addlegendentry{$k=8$}
\addplot[rgb color={0, 0, 255}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,0.0077 ) ( 6,0.0063 ) ( 5,0.0053 ) ( 4,0.0044 ) ( 3,0.0044 ) ( 2,0.0038 ) ( 1,0.003 )
};
% \addlegendentry{$k=7$}
\addplot[rgb color={25, 0, 213}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,0.006 ) ( 5,0.0049 ) ( 4,0.0041 ) ( 3,0.0034 ) ( 2,0.0034 ) ( 1,0.0034 )
};
% \addlegendentry{$k=6$}
\addplot[rgb color={50, 0, 172}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,0.0046 ) ( 4,0.0037 ) ( 3,0.0034 ) ( 2,0.0029 ) ( 1,0.0024 )
};
% \addlegendentry{$k=5$}
\addplot[rgb color={75, 0, 130}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,1 ) ( 4,0.0034 ) ( 3,0.0026 ) ( 2,0.0025 ) ( 1,0.0023 )
};
% \addlegendentry{$k=4$}
\addplot[rgb color={129, 43, 166}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,1 ) ( 4,1 ) ( 3,0.0024 ) ( 2,0.0018 ) ( 1,0.0017 )
};
% \addlegendentry{$k=3$}
\addplot[rgb color={184, 87, 202}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,1 ) ( 4,1 ) ( 3,1 ) ( 2,0.0015 ) ( 1,0.001 )
};
% \addlegendentry{$k=2$}
\addplot[color=black, very thick,  mark size=2pt, mark=.] coordinates {
( 1,7e-04 ) ( 2,0.0014 ) ( 3,0.0021 ) ( 4,0.0028 ) ( 5,0.0035 ) ( 6,0.0042 ) ( 7,0.0049 ) ( 8,0.0056 ) ( 9,0.0063 ) ( 10,0.0069 ) ( 11,0.0076 ) ( 12,0.0083 ) ( 13,0.009 ) ( 14,0.0097 ) ( 15,0.0104 ) ( 16,0.0111 ) ( 17,0.0118 ) ( 18,0.0125 ) ( 19,0.0132 ) ( 20,0.0139 )
};
\end{axis}
\end{tikzpicture}


==> figures/tikz_k_rejections_Su.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
	xmin = 1,
	xmax = 20,
	xtick = {5,10,15,20},
	ymin = 0,
	ymax = 0.1,
	ytick = {0,0.02,0.04,0.06,0.08,0.1},
	yticklabels = {0,0.02,0.04,0.06,0.08,0.1},
	 ytick scale label code/.code={},
	ylabel=$p$-value,
	xlabel=rank,
        height=10cm,
	width=10cm,
		legend style={legend columns=1, at={(0.275,0.975)}}
]
 \addplot[color=blue, very thick,  mark size=2pt, mark=*, fill=blue, fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0.003 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,0.0044 ) ( 6,0.002 ) ( 5,0.002 ) ( 4,0.002 ) ( 3,0.002 ) ( 2,0.002 ) ( 1,0.002 )
};
 \addlegendentry{$k=7$}
 \addplot[color=red, very thick,  mark size=2pt, mark=*, fill=red, fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0 ) ( 13,0 ) ( 14,0 ) ( 15,0 ) ( 16,0 ) ( 17,0 ) ( 18,0 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,0.0827 ) ( 18,0.0276 ) ( 17,0.0276 ) ( 16,0.0083 ) ( 15,0.0083 ) ( 14,0.0083 ) ( 13,0.0083 ) ( 12,0.0083 ) ( 11,0.0083 ) ( 10,0.0083 ) ( 9,0.0083 ) ( 8,0.0083 ) ( 7,0.0083 ) ( 6,0.0083 ) ( 5,0.0083 ) ( 4,6e-04 ) ( 3,6e-04 ) ( 2,6e-04 ) ( 1,6e-04 )
};
\addlegendentry{$k=19$}
 % BH rejection threshold: y = 0.05 * rank / 20
\addplot[black, dashed, very thick, domain=0:20] {0.05*x/20};
\addlegendentry{BH}
\end{axis}
\end{tikzpicture}~
\begin{tikzpicture}[scale=.7, define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
xmin = 1,
	xmax = 20,
	xtick = {5,10,15,20},
	ymin = 0,
	ymax = 0.1,
	ytick = {0,0.02,0.04,0.06,0.08,0.1},
	yticklabels = {0,0.02,0.04,0.06,0.08,0.1},
	 ytick scale label code/.code={},
	ylabel=,
	xlabel=rank,
        height=10cm,
	width=10cm
]
%\addplot[rgb color={184, 87, 202}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,9e-04 ) ( 3,0.0013 ) ( 4,0.0017 ) ( 5,0.0022 ) ( 6,0.0026 ) ( 7,0.003 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,1 ) ( 4,1 ) ( 3,1 ) ( 2,9e-04 ) ( 1,4e-04 )
%};
%% \addlegendentry{$k=2$}
\addplot[rgb color={129, 43, 166}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0.0013 ) ( 4,0.0017 ) ( 5,0.0022 ) ( 6,0.0026 ) ( 7,0.003 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,1 ) ( 4,1 ) ( 3,0.0015 ) ( 2,7e-04 ) ( 1,7e-04 )
};
%% \addlegendentry{$k=3$}
%\addplot[rgb color={75, 0, 130}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0.0017 ) ( 5,0.0022 ) ( 6,0.0026 ) ( 7,0.003 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,1 ) ( 4,0.002 ) ( 3,0.001 ) ( 2,0.001 ) ( 1,0.001 )
%};
%% \addlegendentry{$k=4$}
\addplot[rgb color={50, 0, 172}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0.0022 ) ( 6,0.0026 ) ( 7,0.003 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,1 ) ( 5,0.0027 ) ( 4,0.0013 ) ( 3,0.0013 ) ( 2,0.0013 ) ( 1,0.0013 )
};
% \addlegendentry{$k=5$}
%\addplot[rgb color={25, 0, 213}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0.0026 ) ( 7,0.003 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,1 ) ( 6,0.0035 ) ( 5,0.0016 ) ( 4,0.0016 ) ( 3,0.0016 ) ( 2,0.0016 ) ( 1,0.0016 )
%};
%% \addlegendentry{$k=6$}
\addplot[rgb color={0, 0, 255}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0.003 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,1 ) ( 7,0.0044 ) ( 6,0.002 ) ( 5,0.002 ) ( 4,0.002 ) ( 3,0.002 ) ( 2,0.002 ) ( 1,0.002 )
};
% \addlegendentry{$k=7$}
%\addplot[rgb color={0, 43, 170}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0.0035 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,1 ) ( 8,0.0054 ) ( 7,0.0025 ) ( 6,0.0025 ) ( 5,0.0025 ) ( 4,0.0025 ) ( 3,0.0025 ) ( 2,0.0025 ) ( 1,0.0025 )
%};
%% \addlegendentry{$k=8$}
\addplot[rgb color={0, 85, 85}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0.0039 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,1 ) ( 9,0.0065 ) ( 8,0.003 ) ( 7,0.003 ) ( 6,0.003 ) ( 5,0.003 ) ( 4,0.003 ) ( 3,0.003 ) ( 2,0.003 ) ( 1,0.003 )
};
% \addlegendentry{$k=9$}
%\addplot[rgb color={0, 128, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0.0044 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,1 ) ( 10,0.0079 ) ( 9,0.0036 ) ( 8,0.0036 ) ( 7,0.0036 ) ( 6,0.0036 ) ( 5,0.0036 ) ( 4,0.0036 ) ( 3,0.0036 ) ( 2,0.0036 ) ( 1,0.0036 )
%};
%% \addlegendentry{$k=10$}
\addplot[rgb color={85, 170, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0.0048 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,1 ) ( 11,0.0096 ) ( 10,0.0044 ) ( 9,0.0044 ) ( 8,0.0044 ) ( 7,0.0044 ) ( 6,0.0044 ) ( 5,0.0044 ) ( 4,0.0044 ) ( 3,0.0044 ) ( 2,0.0044 ) ( 1,0.0044 )
};
% \addlegendentry{$k=11$}
%\addplot[rgb color={170, 213, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0.0052 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,1 ) ( 12,0.0116 ) ( 11,0.0052 ) ( 10,0.0052 ) ( 9,0.0052 ) ( 8,0.0052 ) ( 7,0.0052 ) ( 6,0.0052 ) ( 5,0.0052 ) ( 4,0.0052 ) ( 3,0.0052 ) ( 2,5e-04 ) ( 1,5e-04 )
%};
%% \addlegendentry{$k=12$}
\addplot[rgb color={255, 255, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0 ) ( 13,0.0057 ) ( 14,0.0061 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,1 ) ( 14,1 ) ( 13,0.0141 ) ( 12,0.0063 ) ( 11,0.0063 ) ( 10,0.0063 ) ( 9,0.0063 ) ( 8,0.0063 ) ( 7,0.0063 ) ( 6,0.0063 ) ( 5,0.0063 ) ( 4,7e-04 ) ( 3,7e-04 ) ( 2,7e-04 ) ( 1,7e-04 )
};
%% \addlegendentry{$k=13$}
\addplot[rgb color={255, 195, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0 ) ( 13,0 ) ( 14,0 ) ( 15,0.0065 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,1 ) ( 15,0.0218 ) ( 14,0.0093 ) ( 13,0.0093 ) ( 12,0.0093 ) ( 11,0.0093 ) ( 10,0.0093 ) ( 9,0.0093 ) ( 8,0.0013 ) ( 7,0.0013 ) ( 6,0.0013 ) ( 5,0.0013 ) ( 4,0.0013 ) ( 3,0.0013 ) ( 2,0.0013 ) ( 1,0.0013 )
};
% \addlegendentry{$k=15$}
%\addplot[rgb color={255, 165, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0 ) ( 13,0 ) ( 14,0 ) ( 15,0 ) ( 16,0.007 ) ( 17,0.0074 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,1 ) ( 17,1 ) ( 16,0.0279 ) ( 15,0.0116 ) ( 14,0.0116 ) ( 13,0.0116 ) ( 12,0.0116 ) ( 11,0.0116 ) ( 10,0.0018 ) ( 9,0.0018 ) ( 8,0.0018 ) ( 7,0.0018 ) ( 6,0.0018 ) ( 5,0.0018 ) ( 4,0.0018 ) ( 3,0.0018 ) ( 2,0.0018 ) ( 1,0.0018 )
%};
%% \addlegendentry{$k=16$}
\addplot[rgb color={255, 110, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0 ) ( 13,0 ) ( 14,0 ) ( 15,0 ) ( 16,0 ) ( 17,0 ) ( 18,0 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,0.0827 ) ( 18,0.0276 ) ( 17,0.0276 ) ( 16,0.0083 ) ( 15,0.0083 ) ( 14,0.0083 ) ( 13,0.0083 ) ( 12,0.0083 ) ( 11,0.0083 ) ( 10,0.0083 ) ( 9,0.0083 ) ( 8,0.0083 ) ( 7,0.0083 ) ( 6,0.0083 ) ( 5,0.0083 ) ( 4,6e-04 ) ( 3,6e-04 ) ( 2,6e-04 ) ( 1,6e-04 )
};
% \addlegendentry{$k=17$}
%\addplot[rgb color={255, 55, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0 ) ( 13,0 ) ( 14,0 ) ( 15,0 ) ( 16,0 ) ( 17,0 ) ( 18,0.0078 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,1 ) ( 18,0.0522 ) ( 17,0.0196 ) ( 16,0.0196 ) ( 15,0.0196 ) ( 14,0.0045 ) ( 13,0.0045 ) ( 12,0.0045 ) ( 11,0.0045 ) ( 10,0.0045 ) ( 9,0.0045 ) ( 8,0.0045 ) ( 7,0.0045 ) ( 6,0.0045 ) ( 5,0.0045 ) ( 4,0.0045 ) ( 3,0.0045 ) ( 2,0.0045 ) ( 1,0.0045 )
%};
%% \addlegendentry{$k=18$}
\addplot[rgb color={255, 0, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,0 ) ( 2,0 ) ( 3,0 ) ( 4,0 ) ( 5,0 ) ( 6,0 ) ( 7,0 ) ( 8,0 ) ( 9,0 ) ( 10,0 ) ( 11,0 ) ( 12,0 ) ( 13,0 ) ( 14,0 ) ( 15,0 ) ( 16,0 ) ( 17,0 ) ( 18,0 ) ( 19,0.0083 ) ( 20,0.0087 ) ( 20,1 ) ( 19,0.0827 ) ( 18,0.0276 ) ( 17,0.0276 ) ( 16,0.0083 ) ( 15,0.0083 ) ( 14,0.0083 ) ( 13,0.0083 ) ( 12,0.0083 ) ( 11,0.0083 ) ( 10,0.0083 ) ( 9,0.0083 ) ( 8,0.0083 ) ( 7,0.0083 ) ( 6,0.0083 ) ( 5,0.0083 ) ( 4,6e-04 ) ( 3,6e-04 ) ( 2,6e-04 ) ( 1,6e-04 )
};
% \addlegendentry{$k=19$}

\end{axis}
\end{tikzpicture}


==> figures/tikz_k_rejections_rainbow.tex <==
% --- First TikZ Picture ---
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    xmin=1, xmax=20,
    xtick={5,10,15,20},
    ymin=0, ymax=400,
    ylabel=$e$-value,
    xlabel=rank,
    height=10cm, width=10cm,
    legend style={legend columns=1}
]

    \addplot[color=blue, very thick, mark=*, mark size=2pt, fill=blue, fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,40 ) ( 6,45.714 ) ( 5,51.429 ) ( 4,57.143 ) ( 3,62.857 ) ( 2,68.571 ) ( 1,74.286 )
    };
    \addlegendentry{$k=7$}

    \addplot[color=red, very thick, mark=*, mark size=2pt, fill=red, fill opacity=0.5, draw opacity=0.75] coordinates {
        (1,400) (2,200) (3,133.333) (4,100) (5,80) (6,66.667) (7,57.143) (8,50)
        (9,44.444) (10,40) (11,36.364) (12,33.333) (13,30.769) (14,28.571)
        (15,26.667) (16,25) (17,23.529) (18,22.222) (19,21.053) (20,20)
        (20,1) (19,3) (18,5) (17,7) (16,9) (15,11) (14,13) (13,15)
        (12,17) (11,19) (10,21) (9,23) (8,25) (7,27) (6,29) (5,31)
        (4,33) (3,35) (2,37) (1,39)
    };
    \addlegendentry{$k=20$}



    \addplot[color=black, very thick, mark=*, mark size=2pt] coordinates {
        (1,400) (2,200) (3,133.333) (4,100) (5,80) (6,66.667) (7,57.143) (8,50)
        (9,44.444) (10,40) (11,36.364) (12,33.333) (13,30.769) (14,28.571)
        (15,26.667) (16,25) (17,23.529) (18,22.222) (19,21.053) (20,20)
    };
\end{axis}
\end{tikzpicture}~
\begin{tikzpicture}[scale=0.7, define rgb/.code={\definecolor{mycolor}{RGB}{#1}}, rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
    xmin=1, xmax=20,
    xtick={5,10,15,20},
    ymin=0, ymax=400,
    xlabel=rank,
    height=10cm, width=10cm,
    ylabel=,
    legend style={legend columns=2}
]
\addplot[rgb color={231, 29, 67}, very thick, mark=., mark size=2pt, fill opacity=0.5, draw opacity=0.75] coordinates {
    (1,400) (2,200) (3,133.333) (4,100) (5,80) (6,66.667) (7,57.143) (8,50)
    (9,44.444) (10,40) (11,36.364) (12,33.333) (13,30.769) (14,28.571)
    (15,26.667) (16,25) (17,23.529) (18,22.222) (19,21.053) (20,20)
    (20,1) (19,3) (18,5) (17,7) (16,9) (15,11) (14,13) (13,15)
    (12,17) (11,19) (10,21) (9,23) (8,25) (7,27) (6,29) (5,31)
    (4,33) (3,35) (2,37) (1,39)
};
% \addlegendentry{$k=20$}
 \addplot[rgb color={255, 0, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,2.105 ) ( 18,4.211 ) ( 17,6.316 ) ( 16,8.421 ) ( 15,10.526 ) ( 14,12.632 ) ( 13,14.737 ) ( 12,16.842 ) ( 11,18.947 ) ( 10,21.053 ) ( 9,23.158 ) ( 8,25.263 ) ( 7,27.368 ) ( 6,29.474 ) ( 5,31.579 ) ( 4,33.684 ) ( 3,35.789 ) ( 2,37.895 ) ( 1,40 )
};
% \addlegendentry{$k=19$}
  \addplot[rgb color={255, 55, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,3.333 ) ( 17,5.556 ) ( 16,7.778 ) ( 15,10 ) ( 14,12.222 ) ( 13,14.444 ) ( 12,16.667 ) ( 11,18.889 ) ( 10,21.111 ) ( 9,23.333 ) ( 8,25.556 ) ( 7,27.778 ) ( 6,30 ) ( 5,32.222 ) ( 4,34.444 ) ( 3,36.667 ) ( 2,38.889 ) ( 1,41.111 )
};
% \addlegendentry{$k=18$}
   \addplot[rgb color={255, 110, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,4.706 ) ( 16,7.059 ) ( 15,9.412 ) ( 14,11.765 ) ( 13,14.118 ) ( 12,16.471 ) ( 11,18.824 ) ( 10,21.176 ) ( 9,23.529 ) ( 8,25.882 ) ( 7,28.235 ) ( 6,30.588 ) ( 5,32.941 ) ( 4,35.294 ) ( 3,37.647 ) ( 2,40 ) ( 1,42.353 )
};
% \addlegendentry{$k=17$}
    \addplot[rgb color={255, 165, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,6.25 ) ( 15,8.75 ) ( 14,11.25 ) ( 13,13.75 ) ( 12,16.25 ) ( 11,18.75 ) ( 10,21.25 ) ( 9,23.75 ) ( 8,26.25 ) ( 7,28.75 ) ( 6,31.25 ) ( 5,33.75 ) ( 4,36.25 ) ( 3,38.75 ) ( 2,41.25 ) ( 1,43.75 )
};
% \addlegendentry{$k=16$}
     \addplot[rgb color={255, 195, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,8 ) ( 14,10.667 ) ( 13,13.333 ) ( 12,16 ) ( 11,18.667 ) ( 10,21.333 ) ( 9,24 ) ( 8,26.667 ) ( 7,29.333 ) ( 6,32 ) ( 5,34.667 ) ( 4,37.333 ) ( 3,40 ) ( 2,42.667 ) ( 1,45.333 )
};
% \addlegendentry{$k=15$}
      \addplot[rgb color={255, 225, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,10 ) ( 13,12.857 ) ( 12,15.714 ) ( 11,18.571 ) ( 10,21.429 ) ( 9,24.286 ) ( 8,27.143 ) ( 7,30 ) ( 6,32.857 ) ( 5,35.714 ) ( 4,38.571 ) ( 3,41.429 ) ( 2,44.286 ) ( 1,47.143 )
};
% \addlegendentry{$k=14$}
       \addplot[rgb color={255, 255, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,12.308 ) ( 12,15.385 ) ( 11,18.462 ) ( 10,21.538 ) ( 9,24.615 ) ( 8,27.692 ) ( 7,30.769 ) ( 6,33.846 ) ( 5,36.923 ) ( 4,40 ) ( 3,43.077 ) ( 2,46.154 ) ( 1,49.231 )
};
% \addlegendentry{$k=13$}
        \addplot[rgb color={170, 213, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,15 ) ( 11,18.333 ) ( 10,21.667 ) ( 9,25 ) ( 8,28.333 ) ( 7,31.667 ) ( 6,35 ) ( 5,38.333 ) ( 4,41.667 ) ( 3,45 ) ( 2,48.333 ) ( 1,51.667 )
};
% \addlegendentry{$k=12$}
         \addplot[rgb color={85, 170, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,18.182 ) ( 10,21.818 ) ( 9,25.455 ) ( 8,29.091 ) ( 7,32.727 ) ( 6,36.364 ) ( 5,40 ) ( 4,43.636 ) ( 3,47.273 ) ( 2,50.909 ) ( 1,54.545 )
};
% \addlegendentry{$k=11$}
          \addplot[rgb color={0, 128, 0}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,22 ) ( 9,26 ) ( 8,30 ) ( 7,34 ) ( 6,38 ) ( 5,42 ) ( 4,46 ) ( 3,50 ) ( 2,54 ) ( 1,58 )
};
% \addlegendentry{$k=10$}
           \addplot[rgb color={0, 85, 85}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,26.667 ) ( 8,31.111 ) ( 7,35.556 ) ( 6,40 ) ( 5,44.444 ) ( 4,48.889 ) ( 3,53.333 ) ( 2,57.778 ) ( 1,62.222 )
};
% \addlegendentry{$k=9$}
            \addplot[rgb color={0, 43, 170}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,32.5 ) ( 7,37.5 ) ( 6,42.5 ) ( 5,47.5 ) ( 4,52.5 ) ( 3,57.5 ) ( 2,62.5 ) ( 1,67.5 )
};
 %\addlegendentry{$k=8$}
             \addplot[rgb color={0, 0, 255}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,40 ) ( 6,45.714 ) ( 5,51.429 ) ( 4,57.143 ) ( 3,62.857 ) ( 2,68.571 ) ( 1,74.286 )
};
% \addlegendentry{$k=7$}
              \addplot[rgb color={25, 0, 213}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,0 ) ( 6,50 ) ( 5,56.667 ) ( 4,63.333 ) ( 3,70 ) ( 2,76.667 ) ( 1,83.333 )
};
% \addlegendentry{$k=6$}
               \addplot[rgb color={50, 0, 172}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,0 ) ( 6,0 ) ( 5,64 ) ( 4,72 ) ( 3,80 ) ( 2,88 ) ( 1,96 )
};
% \addlegendentry{$k=5$}
                \addplot[rgb color={75, 0, 130}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,0 ) ( 6,0 ) ( 5,0 ) ( 4,85 ) ( 3,95 ) ( 2,105 ) ( 1,115 )
};
% \addlegendentry{$k=4$}
                 \addplot[rgb color={129, 43, 166}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,0 ) ( 6,0 ) ( 5,0 ) ( 4,0 ) ( 3,120 ) ( 2,133.333 ) ( 1,146.667 )
};
% \addlegendentry{$k=3$}
                  \addplot[rgb color={184, 87, 202}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,0 ) ( 6,0 ) ( 5,0 ) ( 4,0 ) ( 3,0 ) ( 2,190 ) ( 1,210 )
};
% \addlegendentry{$k=2$}
%                  \addplot[rgb color={208, 58, 135}, very thick,  mark size=2pt, mark=., fill opacity=0.5, draw opacity=0.75] coordinates {
%( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 ) ( 20,0 ) ( 19,0 ) ( 18,0 ) ( 17,0 ) ( 16,0 ) ( 15,0 ) ( 14,0 ) ( 13,0 ) ( 12,0 ) ( 11,0 ) ( 10,0 ) ( 9,0 ) ( 8,0 ) ( 7,0 ) ( 6,0 ) ( 5,0 ) ( 4,0 ) ( 3,0 ) ( 2,0 ) ( 1,400 )
%};
% \addlegendentry{$k=1$}
\addplot[color=black, very thick,  mark size=2pt, mark=.] coordinates {
( 1,400 ) ( 2,200 ) ( 3,133.333 ) ( 4,100 ) ( 5,80 ) ( 6,66.667 ) ( 7,57.143 ) ( 8,50 ) ( 9,44.444 ) ( 10,40 ) ( 11,36.364 ) ( 12,33.333 ) ( 13,30.769 ) ( 14,28.571 ) ( 15,26.667 ) ( 16,25 ) ( 17,23.529 ) ( 18,22.222 ) ( 19,21.053 ) ( 20,20 )
};
\end{axis}
\end{tikzpicture}


==> figures/tikz_power_neg.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	title = Negative dependence,
	xmin = 0.1,
	xmax = 0.525,
	xtick ={0.125, 0.25, 0.375, 0.5},
	xticklabels ={0.125, 0.25, 0.375, 0.5},
	ymin = 0,
	ymax = 1,
	ylabel=Power,
	xlabel=Signal strength $A$,
        height=10cm,
	width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[color=blue, very thick,  mark size=2pt, mark=o] coordinates {
(0.125,0.0003333333) 
(0.25, 0.3605000000) 
(0.375,0.8256666667) 
(0.5,0.9643333333)
};
 \addlegendentry{eBH} %, $\pi_0=0.25$}
% 	\addplot[color=blue, very thick, mark size=2pt, dotted, mark=o, mark options=solid] coordinates {
%(0.125,0.00125) 
%(0.25,0.32325) 
%(0.375,0.78550) 
%(0.5,0.94600)};
% \addlegendentry{eBH, $\pi_0=0.5$}
 	\addplot[color=red, very thick, mark size=2pt, mark=o] coordinates {
(0.125,0.0003333333) 
(0.25,0.4883333333) 
(0.375,0.8895000000) 
(0.5,0.9766666667)};
 \addlegendentry{eBH+} %, $\pi_0=0.25$}
%  	\addplot[color=red, very thick, mark size=2pt, mark=o, dotted, mark options=solid] coordinates {
%(0.125,0.0070) 
%(0.25,0.4000) 
%(0.375,0.8185) 
%(0.5,0.9550)};
% \addlegendentry{eBH+, $\pi_0=0.5$}
	\end{axis}
\end{tikzpicture}

==> figures/tikz_power_pos.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	title = Positive dependence,
	xmin = 0.1,
	xmax = 0.525,
	xtick ={0.125, 0.25, 0.375, 0.5},
	xticklabels ={0.125, 0.25, 0.375, 0.5},
	ymin = 0,
	ymax = 1,
	ylabel=Power,
	xlabel=Signal strength $A$,
        height=10cm,
	width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[color=blue, very thick,  mark size=2pt, mark=o] coordinates {
(0.125,0.005166667) 
(0.25,0.367833333) 
(0.375,0.806833333) 
(0.5,0.962500000)
};
 \addlegendentry{eBH}
 %	\addplot[color=blue, very thick, mark size=2pt, dotted, mark=o, mark options=solid] coordinates {
%(0.125,0.00125) 
%(0.25,0.32325) 
%(0.375,0.78550) 
%(0.5,0.94600)};
 %\addlegendentry{eBH, $\pi_0=0.5$}
 	\addplot[color=red, very thick, mark size=2pt, mark=o] coordinates {
(0.125,0.01633333) 
(0.25,0.48683333) 
(0.375,0.86583333) 
(0.5,0.97450000)};
 \addlegendentry{eBH+}
%  	\addplot[color=red, very thick, mark size=2pt, mark=o, dotted, mark options=solid] coordinates {
%(0.125,0.0070) 
%(0.25,0.4000) 
%(0.375,0.8185) 
%(0.5,0.9550)};
% \addlegendentry{eBH+, $\pi_0=0.5$}
	\end{axis}
\end{tikzpicture}
